Quantum Computer-Aided design of Quantum Optics Hardware

The parameters of a quantum system grow exponentially with the number of involved quantum particles. Hence, the associated memory requirement goes well beyond the limit of best classic computers for quantum systems composed of a few dozen particles leading to huge challenges in their numerical simulation. This implied that verification, let alone, design of new quantum devices and experiments, is fundamentally limited to small system size. It is not clear how the full potential of large quantum systems can be exploited. Here, we present the concept of quantum computer designed quantum hardware and apply it to the field of quantum optics. Specifically, we map complex experimental hardware for high-dimensional, many-body entangled photons into a gate-based quantum circuit. We show explicitly how digital quantum simulation of Boson Sampling experiments can be realized. Then we illustrate how to design quantum-optical setups for complex entangled photon systems, such as high-dimensional Greenberger-Horne-Zeilinger states and their derivatives. Since photonic hardware is already on the edge of quantum supremacy (the limit beyond which systems can no longer be calculated classically) and the development of gate-based quantum computers is rapidly advancing, our approach promises to be an useful tool for the future of quantum device design.

==> pics/bs_abstract.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (72.000000, 22.500000);
% Drawing wires
% Line 1: style=thick a W a
\draw[color=black,thick] (0.000000,15.000000) -- (72.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$a$};
% Line 2: style=thick b W b
\draw[color=black,thick] (0.000000,0.000000) -- (72.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$b$};
% Done with wires; drawing gates
% Line 4: a /
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
% Line 5: b /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 7: a b G $B(\theta, \psi)$ width=40 height=20 fill=red!70!white!50!yellow!25!
\draw (46.000000,15.000000) -- (46.000000,0.000000);
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (46.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (46.000000, 7.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (46.000000, 7.500000) node {$B(\theta, \psi)$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/bs_qudit.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (154.000000, 110.000000);
% Drawing wires
% Line 1: style=thick a0 W {a_{+1}} breadth=20
\draw[color=black,thick] (0.000000,100.000000) -- (154.000000,100.000000);
\draw[color=black] (0.000000,100.000000) node[left] {${a_{+1}}$};
% Line 2: style=thick b0 W {a_{ 0}} breadth=20
\draw[color=black,thick] (0.000000,80.000000) -- (154.000000,80.000000);
\draw[color=black] (0.000000,80.000000) node[left] {${a_{ 0}}$};
% Line 3: style=thick c0 W {a_{-1}} breadth=20
\draw[color=black,thick] (0.000000,60.000000) -- (154.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${a_{-1}}$};
% Line 5: style=thick a1 W {b_{+1}} breadth=20
\draw[color=black,thick] (0.000000,40.000000) -- (154.000000,40.000000);
\draw[color=black] (0.000000,40.000000) node[left] {${b_{+1}}$};
% Line 6: style=thick b1 W {b_{ 0}} breadth=20
\draw[color=black,thick] (0.000000,20.000000) -- (154.000000,20.000000);
\draw[color=black] (0.000000,20.000000) node[left] {${b_{ 0}}$};
% Line 7: style=thick c1 W {b_{-1}} breadth=20
\draw[color=black,thick] (0.000000,0.000000) -- (154.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${b_{-1}}$};
% Done with wires; drawing gates
% Line 11: a0 b0 c0 a1 b1 c1 / width=10
\draw (6.000000, 94.000000) -- (16.000000, 106.000000);
\draw (6.000000, 74.000000) -- (16.000000, 86.000000);
\draw (6.000000, 54.000000) -- (16.000000, 66.000000);
\draw (6.000000, 34.000000) -- (16.000000, 46.000000);
\draw (6.000000, 14.000000) -- (16.000000, 26.000000);
\draw (6.000000, -6.000000) -- (16.000000, 6.000000);
% Line 13: c0 c1 G {$B(\theta, \psi)$} width=40 height=15 fill=red!70!white!50!yellow!25!
\draw (48.000000,60.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (48.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\clip (48.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\draw (48.000000, 30.000000) node {{$B(\theta, \psi)$}};
\end{scope}
\draw[color=black,dashed,thick] (28.000000, 40.000000) -- (68.000000, 40.000000);
\draw[color=black,dashed,thick] (28.000000, 20.000000) -- (68.000000, 20.000000);
% Line 14: b0 b1 G {$B(\theta, \psi)$} width=40 height=15 fill=red!70!white!50!yellow!25!
\draw (88.000000,80.000000) -- (88.000000,20.000000);
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (88.000000, 50.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\clip (88.000000, 50.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\draw (88.000000, 50.000000) node {{$B(\theta, \psi)$}};
\end{scope}
\draw[color=black,dashed,thick] (68.000000, 60.000000) -- (108.000000, 60.000000);
\draw[color=black,dashed,thick] (68.000000, 40.000000) -- (108.000000, 40.000000);
% Line 15: a0 a1 G {$B(\theta, \psi)$} width=40 height=15 fill=red!70!white!50!yellow!25!
\draw (128.000000,100.000000) -- (128.000000,40.000000);
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (128.000000, 70.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\clip (128.000000, 70.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\draw (128.000000, 70.000000) node {{$B(\theta, \psi)$}};
\end{scope}
\draw[color=black,dashed,thick] (108.000000, 80.000000) -- (148.000000, 80.000000);
\draw[color=black,dashed,thick] (108.000000, 60.000000) -- (148.000000, 60.000000);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/dp_abstract.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (67.000000, 7.500000);
% Drawing wires
% Line 1: style=thick a W a
\draw[color=black,thick] (0.000000,0.000000) -- (67.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a$};
% Done with wires; drawing gates
% Line 3: a /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 5: a G $DP(\phi)$ width=35 height=20 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (43.500000, -0.000000) +(-45.000000:24.748737pt and 14.142136pt) -- +(45.000000:24.748737pt and 14.142136pt) -- +(135.000000:24.748737pt and 14.142136pt) -- +(225.000000:24.748737pt and 14.142136pt) -- cycle;
\clip (43.500000, -0.000000) +(-45.000000:24.748737pt and 14.142136pt) -- +(45.000000:24.748737pt and 14.142136pt) -- +(135.000000:24.748737pt and 14.142136pt) -- +(225.000000:24.748737pt and 14.142136pt) -- cycle;
\draw (43.500000, -0.000000) node {$DP(\phi)$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/dp_qudit.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (79.000000, 90.000000);
% Drawing wires
% Line 1: style=thick a W {a_{+2}} breadth=20
\draw[color=black,thick] (0.000000,80.000000) -- (79.000000,80.000000);
\draw[color=black] (0.000000,80.000000) node[left] {${a_{+2}}$};
% Line 2: style=thick b W {a_{+1}} breadth=20
\draw[color=black,thick] (0.000000,60.000000) -- (79.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${a_{+1}}$};
% Line 3: style=thick c W {a_{ 0}} breadth=20
\draw[color=black,thick] (0.000000,40.000000) -- (79.000000,40.000000);
\draw[color=black] (0.000000,40.000000) node[left] {${a_{ 0}}$};
% Line 4: style=thick d W {a_{-1}} breadth=20
\draw[color=black,thick] (0.000000,20.000000) -- (79.000000,20.000000);
\draw[color=black] (0.000000,20.000000) node[left] {${a_{-1}}$};
% Line 5: style=thick e W {a_{-2}} breadth=20
\draw[color=black,thick] (0.000000,0.000000) -- (79.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${a_{-2}}$};
% Done with wires; drawing gates
% Line 7: a b c d e / width=10
\draw (6.000000, 74.000000) -- (16.000000, 86.000000);
\draw (6.000000, 54.000000) -- (16.000000, 66.000000);
\draw (6.000000, 34.000000) -- (16.000000, 46.000000);
\draw (6.000000, 14.000000) -- (16.000000, 26.000000);
\draw (6.000000, -6.000000) -- (16.000000, 6.000000);
% Line 9: a G {$P(+2\phi)$} height=20 width=45 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (50.500000, 80.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\clip (50.500000, 80.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\draw (50.500000, 80.000000) node {{$P(+2\phi)$}};
\end{scope}
% Line 10: b G {$P(+1\phi)$} height=20 width=45 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (50.500000, 60.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\clip (50.500000, 60.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\draw (50.500000, 60.000000) node {{$P(+1\phi)$}};
\end{scope}
% Line 11: d G {$P(-1\phi)$} height=20 width=45 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (50.500000, 20.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\clip (50.500000, 20.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\draw (50.500000, 20.000000) node {{$P(-1\phi)$}};
\end{scope}
% Line 12: e G {$P(-2\phi)$} height=20 width=45 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (50.500000, -0.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\clip (50.500000, -0.000000) +(-45.000000:31.819805pt and 14.142136pt) -- +(45.000000:31.819805pt and 14.142136pt) -- +(135.000000:31.819805pt and 14.142136pt) -- +(225.000000:31.819805pt and 14.142136pt) -- cycle;
\draw (50.500000, -0.000000) node {{$P(-2\phi)$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/hologram.qpic.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (72.000000, 67.500000);
% Drawing wires
% Line 1: style=thick a W {m_{+2}}
\draw[color=black,thick] (0.000000,60.000000) -- (72.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${a_{+2}}$};
% Line 2: style=thick b W {m_{+1}}
\draw[color=black,thick] (0.000000,45.000000) -- (72.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${a_{+1}}$};
% Line 3: style=thick c W {m_{ 0}}
\draw[color=black,thick] (0.000000,30.000000) -- (72.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${a_{ 0}}$};
% Line 4: style=thick d W {m_{-1}}
\draw[color=black,thick] (0.000000,15.000000) -- (72.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${a_{-1}}$};
% Line 5: style=thick e W {m_{-2}}
\draw[color=black,thick] (0.000000,0.000000) -- (72.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${a_{-2}}$};
% Done with wires; drawing gates
% Line 7: a b SWAP
\draw (9.000000,60.000000) -- (9.000000,45.000000);
\begin{scope}
\draw (6.878680, 57.878680) -- (11.121320, 62.121320);
\draw (6.878680, 62.121320) -- (11.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (6.878680, 42.878680) -- (11.121320, 47.121320);
\draw (6.878680, 47.121320) -- (11.121320, 42.878680);
\end{scope}
% Line 8: b c SWAP
\draw (27.000000,45.000000) -- (27.000000,30.000000);
\begin{scope}
\draw (24.878680, 42.878680) -- (29.121320, 47.121320);
\draw (24.878680, 47.121320) -- (29.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (24.878680, 27.878680) -- (29.121320, 32.121320);
\draw (24.878680, 32.121320) -- (29.121320, 27.878680);
\end{scope}
% Line 9: c d SWAP
\draw (45.000000,30.000000) -- (45.000000,15.000000);
\begin{scope}
\draw (42.878680, 27.878680) -- (47.121320, 32.121320);
\draw (42.878680, 32.121320) -- (47.121320, 27.878680);
\end{scope}
\begin{scope}
\draw (42.878680, 12.878680) -- (47.121320, 17.121320);
\draw (42.878680, 17.121320) -- (47.121320, 12.878680);
\end{scope}
% Line 10: d e SWAP
\draw (63.000000,15.000000) -- (63.000000,0.000000);
\begin{scope}
\draw (60.878680, 12.878680) -- (65.121320, 17.121320);
\draw (60.878680, 17.121320) -- (65.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (60.878680, -2.121320) -- (65.121320, 2.121320);
\draw (60.878680, 2.121320) -- (65.121320, -2.121320);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/hologram.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (72.000000, 67.500000);
% Drawing wires
% Line 1: style=thick a W {m_{+2}}
\draw[color=black,thick] (0.000000,60.000000) -- (72.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${m_{+2}}$};
% Line 2: style=thick b W {m_{+1}}
\draw[color=black,thick] (0.000000,45.000000) -- (72.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${m_{+1}}$};
% Line 3: style=thick c W {m_{ 0}}
\draw[color=black,thick] (0.000000,30.000000) -- (72.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${m_{ 0}}$};
% Line 4: style=thick d W {m_{-1}}
\draw[color=black,thick] (0.000000,15.000000) -- (72.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${m_{-1}}$};
% Line 5: style=thick e W {m_{-2}}
\draw[color=black,thick] (0.000000,0.000000) -- (72.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${m_{-2}}$};
% Done with wires; drawing gates
% Line 7: a b SWAP
\draw (9.000000,60.000000) -- (9.000000,45.000000);
\begin{scope}
\draw (6.878680, 57.878680) -- (11.121320, 62.121320);
\draw (6.878680, 62.121320) -- (11.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (6.878680, 42.878680) -- (11.121320, 47.121320);
\draw (6.878680, 47.121320) -- (11.121320, 42.878680);
\end{scope}
% Line 8: b c SWAP
\draw (27.000000,45.000000) -- (27.000000,30.000000);
\begin{scope}
\draw (24.878680, 42.878680) -- (29.121320, 47.121320);
\draw (24.878680, 47.121320) -- (29.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (24.878680, 27.878680) -- (29.121320, 32.121320);
\draw (24.878680, 32.121320) -- (29.121320, 27.878680);
\end{scope}
% Line 9: c d SWAP
\draw (45.000000,30.000000) -- (45.000000,15.000000);
\begin{scope}
\draw (42.878680, 27.878680) -- (47.121320, 32.121320);
\draw (42.878680, 32.121320) -- (47.121320, 27.878680);
\end{scope}
\begin{scope}
\draw (42.878680, 12.878680) -- (47.121320, 17.121320);
\draw (42.878680, 17.121320) -- (47.121320, 12.878680);
\end{scope}
% Line 10: d e SWAP
\draw (63.000000,15.000000) -- (63.000000,0.000000);
\begin{scope}
\draw (60.878680, 12.878680) -- (65.121320, 17.121320);
\draw (60.878680, 17.121320) -- (65.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (60.878680, -2.121320) -- (65.121320, 2.121320);
\draw (60.878680, 2.121320) -- (65.121320, -2.121320);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/hologram_abstract.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (52.000000, 7.500000);
% Drawing wires
% Line 1: style=thick a W a
\draw[color=black,thick] (0.000000,0.000000) -- (52.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a$};
% Done with wires; drawing gates
% Line 3: a /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 5: a G $G$ width=20 height=20 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (36.000000, -0.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\draw (36.000000, -0.000000) node {$G$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/mirror.qpic.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (46.000000, 67.500000);
% Drawing wires
% Line 1: style=thick a W {m_{+2}}
\draw[color=black,thick] (0.000000,60.000000) -- (46.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${a_{+2}}$};
% Line 2: style=thick b W {m_{+1}}
\draw[color=black,thick] (0.000000,45.000000) -- (46.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${a_{+1}}$};
% Line 3: style=thick c W {m_{ 0}}
\draw[color=black,thick] (0.000000,30.000000) -- (46.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${a_{ 0}}$};
% Line 4: style=thick d W {m_{-1}}
\draw[color=black,thick] (0.000000,15.000000) -- (46.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${a_{-1}}$};
% Line 5: style=thick e W {m_{-2}}
\draw[color=black,thick] (0.000000,0.000000) -- (46.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${a_{-2}}$};
% Done with wires; drawing gates
% Line 7: a b c d e / width=10
\draw (6.000000, 54.000000) -- (16.000000, 66.000000);
\draw (6.000000, 39.000000) -- (16.000000, 51.000000);
\draw (6.000000, 24.000000) -- (16.000000, 36.000000);
\draw (6.000000, 9.000000) -- (16.000000, 21.000000);
\draw (6.000000, -6.000000) -- (16.000000, 6.000000);
% Line 9: a e SWAP
\draw (31.000000,60.000000) -- (31.000000,0.000000);
\begin{scope}
\draw (28.878680, 57.878680) -- (33.121320, 62.121320);
\draw (28.878680, 62.121320) -- (33.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (28.878680, -2.121320) -- (33.121320, 2.121320);
\draw (28.878680, 2.121320) -- (33.121320, -2.121320);
\end{scope}
% Line 10: b d SWAP
\draw (37.000000,45.000000) -- (37.000000,15.000000);
\begin{scope}
\draw (34.878680, 42.878680) -- (39.121320, 47.121320);
\draw (34.878680, 47.121320) -- (39.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (34.878680, 12.878680) -- (39.121320, 17.121320);
\draw (34.878680, 17.121320) -- (39.121320, 12.878680);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/mirror.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (46.000000, 67.500000);
% Drawing wires
% Line 1: style=thick a W {q_{-2}}
\draw[color=black,thick] (0.000000,60.000000) -- (46.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {${q_{-2}}$};
% Line 2: b W {q_{-1}}
\draw[color=black] (0.000000,45.000000) -- (46.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${q_{-1}}$};
% Line 3: c W {q_{ 0}}
\draw[color=black] (0.000000,30.000000) -- (46.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${q_{ 0}}$};
% Line 4: d W {q_{+1}}
\draw[color=black] (0.000000,15.000000) -- (46.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${q_{+1}}$};
% Line 5: e W {q_{+2}}
\draw[color=black] (0.000000,0.000000) -- (46.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${q_{+2}}$};
% Done with wires; drawing gates
% Line 7: a b c d e / width=10
\draw (6.000000, 54.000000) -- (16.000000, 66.000000);
\draw (6.000000, 39.000000) -- (16.000000, 51.000000);
\draw (6.000000, 24.000000) -- (16.000000, 36.000000);
\draw (6.000000, 9.000000) -- (16.000000, 21.000000);
\draw (6.000000, -6.000000) -- (16.000000, 6.000000);
% Line 9: a e SWAP
\draw (31.000000,60.000000) -- (31.000000,0.000000);
\begin{scope}
\draw (28.878680, 57.878680) -- (33.121320, 62.121320);
\draw (28.878680, 62.121320) -- (33.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (28.878680, -2.121320) -- (33.121320, 2.121320);
\draw (28.878680, 2.121320) -- (33.121320, -2.121320);
\end{scope}
% Line 10: b d SWAP
\draw (37.000000,45.000000) -- (37.000000,15.000000);
\begin{scope}
\draw (34.878680, 42.878680) -- (39.121320, 47.121320);
\draw (34.878680, 47.121320) -- (39.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (34.878680, 12.878680) -- (39.121320, 17.121320);
\draw (34.878680, 17.121320) -- (39.121320, 12.878680);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/mirror_abstract.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (52.000000, 7.500000);
% Drawing wires
% Line 1: style=thick a W a
\draw[color=black,thick] (0.000000,0.000000) -- (52.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a$};
% Done with wires; drawing gates
% Line 3: a /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 5: a G $M$ width=20 height=20 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (36.000000, -0.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:14.142136pt and 14.142136pt) -- +(45.000000:14.142136pt and 14.142136pt) -- +(135.000000:14.142136pt and 14.142136pt) -- +(225.000000:14.142136pt and 14.142136pt) -- cycle;
\draw (36.000000, -0.000000) node {$M$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/mirror_qubit.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (30.000000, 82.500000);
% Drawing wires
% Line 1: a b c W {q_{+1}}<
\draw[color=black] (0.000000,75.000000) -- (30.000000,75.000000);
%   Deferring wire label at (0.000000,75.000000)
% Line 1: a b c W {q_{+1}}<
\draw[color=black] (0.000000,60.000000) -- (30.000000,60.000000);
%   Deferring wire label at (0.000000,60.000000)
% Line 1: a b c W {q_{+1}}<
\draw[color=black] (0.000000,45.000000) -- (30.000000,45.000000);
\filldraw[color=white,fill=white] (0.000000,41.250000) rectangle (-4.000000,78.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,41.250000) -- (0.000000,78.750000);
\draw[color=black] (-4.000000,60.000000) node[left] {${q_{+1}}$};
% Line 2: d e f W A<
\draw[color=black] (0.000000,30.000000) -- (30.000000,30.000000);
%   Deferring wire label at (0.000000,30.000000)
% Line 2: d e f W A<
\draw[color=black] (0.000000,15.000000) -- (30.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 2: d e f W A<
\draw[color=black] (0.000000,0.000000) -- (30.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,33.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,33.750000);
\draw[color=black] (-4.000000,15.000000) node[left] {$A$};
% Done with wires; drawing gates
% Line 4: a d SWAP
\draw (9.000000,75.000000) -- (9.000000,30.000000);
\begin{scope}
\draw (6.878680, 72.878680) -- (11.121320, 77.121320);
\draw (6.878680, 77.121320) -- (11.121320, 72.878680);
\end{scope}
\begin{scope}
\draw (6.878680, 27.878680) -- (11.121320, 32.121320);
\draw (6.878680, 32.121320) -- (11.121320, 27.878680);
\end{scope}
% Line 5: b e SWAP
\draw (15.000000,60.000000) -- (15.000000,15.000000);
\begin{scope}
\draw (12.878680, 57.878680) -- (17.121320, 62.121320);
\draw (12.878680, 62.121320) -- (17.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (12.878680, 12.878680) -- (17.121320, 17.121320);
\draw (12.878680, 17.121320) -- (17.121320, 12.878680);
\end{scope}
% Line 6: c f SWAP
\draw (21.000000,45.000000) -- (21.000000,0.000000);
\begin{scope}
\draw (18.878680, 42.878680) -- (23.121320, 47.121320);
\draw (18.878680, 47.121320) -- (23.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (18.878680, -2.121320) -- (23.121320, 2.121320);
\draw (18.878680, 2.121320) -- (23.121320, -2.121320);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/modes.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (40.000000, 37.500000);
% Drawing wires
% Line 1: style=thick b W {m_{+1}}
\draw[color=black,thick] (0.000000,30.000000) -- (40.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {${m_{+1}}$};
% Line 2: style=thick c W {m_{ 0}}
\draw[color=black,thick] (0.000000,15.000000) -- (40.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${m_{ 0}}$};
% Line 3: style=thick d W {m_{-1}}
\draw[color=black,thick] (0.000000,0.000000) -- (40.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${m_{-1}}$};
% Done with wires; drawing gates
% Line 5: b c d  / width=10
\draw (6.000000, 24.000000) -- (16.000000, 36.000000);
\draw (6.000000, 9.000000) -- (16.000000, 21.000000);
\draw (6.000000, -6.000000) -- (16.000000, 6.000000);
% Line 7: b
\filldraw (31.000000, 30.000000) circle(1.500000pt);
% Line 8: c
\filldraw (31.000000, 15.000000) circle(1.500000pt);
% Line 9: d
\filldraw (31.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/path.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (20.000000, 7.500000);
% Drawing wires
% Line 1: style=thick a W a
\draw[color=black,thick] (0.000000,0.000000) -- (20.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a$};
% Done with wires; drawing gates
% Line 3: a /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/ps_abstract.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (70.000000, 7.500000);
% Drawing wires
% Line 1: style=thick a W a
\draw[color=black,thick] (0.000000,0.000000) -- (70.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$a$};
% Done with wires; drawing gates
% Line 3: a /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 5: a G $P(\phi)$ width=38 height=20 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (45.000000, -0.000000) +(-45.000000:26.870058pt and 14.142136pt) -- +(45.000000:26.870058pt and 14.142136pt) -- +(135.000000:26.870058pt and 14.142136pt) -- +(225.000000:26.870058pt and 14.142136pt) -- cycle;
\clip (45.000000, -0.000000) +(-45.000000:26.870058pt and 14.142136pt) -- +(45.000000:26.870058pt and 14.142136pt) -- +(135.000000:26.870058pt and 14.142136pt) -- +(225.000000:26.870058pt and 14.142136pt) -- cycle;
\draw (45.000000, -0.000000) node {$P(\phi)$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/ps_qubit.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (47.000000, 50.000000);
% Drawing wires
% Line 1: a b c W {m_k}< breadth=20
\draw[color=black] (0.000000,40.000000) -- (47.000000,40.000000);
%   Deferring wire label at (0.000000,40.000000)
% Line 1: a b c W {m_k}< breadth=20
\draw[color=black] (0.000000,20.000000) -- (47.000000,20.000000);
%   Deferring wire label at (0.000000,20.000000)
% Line 1: a b c W {m_k}< breadth=20
\draw[color=black] (0.000000,0.000000) -- (47.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-5.000000) rectangle (-4.000000,45.000000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-5.000000) -- (0.000000,45.000000);
\draw[color=black] (-4.000000,20.000000) node[left] {${m_k}$};
% Done with wires; drawing gates
% Line 3: c G {$\text{S}(\phi)$} height=15 width=35 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (23.500000, -0.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (23.500000, -0.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (23.500000, -0.000000) node {{$\text{S}(\phi)$}};
\end{scope}
% Line 4: b G {$\text{S}(2\phi)$} height=15 width=35 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (23.500000, 20.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (23.500000, 20.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (23.500000, 20.000000) node {{$\text{S}(2\phi)$}};
\end{scope}
% Line 5: a G {$\text{S}(4\phi)$} height=15 width=35 fill=red!70!white!50!yellow!25!
\begin{scope}
\draw[fill=red!70!white!50!yellow!25!] (23.500000, 40.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\clip (23.500000, 40.000000) +(-45.000000:24.748737pt and 10.606602pt) -- +(45.000000:24.748737pt and 10.606602pt) -- +(135.000000:24.748737pt and 10.606602pt) -- +(225.000000:24.748737pt and 10.606602pt) -- cycle;
\draw (23.500000, 40.000000) node {{$\text{S}(4\phi)$}};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/qubits.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -10.000000) rectangle (18.000000, 170.000000);
% Drawing wires
% Line 2: a b c W {+1}< breadth=20
\draw[color=black] (0.000000,160.000000) -- (18.000000,160.000000);
%   Deferring wire label at (0.000000,160.000000)
% Line 2: a b c W {+1}< breadth=20
\draw[color=black] (0.000000,140.000000) -- (18.000000,140.000000);
%   Deferring wire label at (0.000000,140.000000)
% Line 2: a b c W {+1}< breadth=20
\draw[color=black] (0.000000,120.000000) -- (18.000000,120.000000);
\filldraw[color=white,fill=white] (0.000000,115.000000) rectangle (-4.000000,165.000000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,115.000000) -- (0.000000,165.000000);
\draw[color=black] (-4.000000,140.000000) node[left] {${+1}$};
% Line 3: d e f W {0}< breadth=20
\draw[color=black] (0.000000,100.000000) -- (18.000000,100.000000);
%   Deferring wire label at (0.000000,100.000000)
% Line 3: d e f W {0}< breadth=20
\draw[color=black] (0.000000,80.000000) -- (18.000000,80.000000);
%   Deferring wire label at (0.000000,80.000000)
% Line 3: d e f W {0}< breadth=20
\draw[color=black] (0.000000,60.000000) -- (18.000000,60.000000);
\filldraw[color=white,fill=white] (0.000000,55.000000) rectangle (-4.000000,105.000000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,55.000000) -- (0.000000,105.000000);
\draw[color=black] (-4.000000,80.000000) node[left] {${0}$};
% Line 4: g h i W {-1}< breadth=20
\draw[color=black] (0.000000,40.000000) -- (18.000000,40.000000);
%   Deferring wire label at (0.000000,40.000000)
% Line 4: g h i W {-1}< breadth=20
\draw[color=black] (0.000000,20.000000) -- (18.000000,20.000000);
%   Deferring wire label at (0.000000,20.000000)
% Line 4: g h i W {-1}< breadth=20
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-5.000000) rectangle (-4.000000,45.000000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-5.000000) -- (0.000000,45.000000);
\draw[color=black] (-4.000000,20.000000) node[left] {${-1}$};
% Done with wires; drawing gates
% Line 6: a
\filldraw (9.000000, 160.000000) circle(1.500000pt);
% Line 7: b
\filldraw (9.000000, 140.000000) circle(1.500000pt);
% Line 8: c
\filldraw (9.000000, 120.000000) circle(1.500000pt);
% Line 9: d
\filldraw (9.000000, 100.000000) circle(1.500000pt);
% Line 10: e
\filldraw (9.000000, 80.000000) circle(1.500000pt);
% Line 11: f
\filldraw (9.000000, 60.000000) circle(1.500000pt);
% Line 12: g
\filldraw (9.000000, 40.000000) circle(1.500000pt);
% Line 13: h
\filldraw (9.000000, 20.000000) circle(1.500000pt);
% Line 14: i
\filldraw (9.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/swap_qubit.qpic.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (30.000000, 82.500000);
% Drawing wires
% Line 1: a b c W {m_{+1}}<
\draw[color=black] (0.000000,75.000000) -- (30.000000,75.000000);
%   Deferring wire label at (0.000000,75.000000)
% Line 1: a b c W {m_{+1}}<
\draw[color=black] (0.000000,60.000000) -- (30.000000,60.000000);
%   Deferring wire label at (0.000000,60.000000)
% Line 1: a b c W {m_{+1}}<
\draw[color=black] (0.000000,45.000000) -- (30.000000,45.000000);
\filldraw[color=white,fill=white] (0.000000,41.250000) rectangle (-4.000000,78.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,41.250000) -- (0.000000,78.750000);
\draw[color=black] (-4.000000,60.000000) node[left] {$m$};
% Line 2: d e f W {m_{-1}}<
\draw[color=black] (0.000000,30.000000) -- (30.000000,30.000000);
%   Deferring wire label at (0.000000,30.000000)
% Line 2: d e f W {m_{-1}}<
\draw[color=black] (0.000000,15.000000) -- (30.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 2: d e f W {m_{-1}}<
\draw[color=black] (0.000000,0.000000) -- (30.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,33.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.750000) -- (0.000000,33.750000);
\draw[color=black] (-4.000000,15.000000) node[left] {$n$};
% Done with wires; drawing gates
% Line 4: a d SWAP
\draw (9.000000,75.000000) -- (9.000000,30.000000);
\begin{scope}
\draw (6.878680, 72.878680) -- (11.121320, 77.121320);
\draw (6.878680, 77.121320) -- (11.121320, 72.878680);
\end{scope}
\begin{scope}
\draw (6.878680, 27.878680) -- (11.121320, 32.121320);
\draw (6.878680, 32.121320) -- (11.121320, 27.878680);
\end{scope}
% Line 5: b e SWAP
\draw (15.000000,60.000000) -- (15.000000,15.000000);
\begin{scope}
\draw (12.878680, 57.878680) -- (17.121320, 62.121320);
\draw (12.878680, 62.121320) -- (17.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (12.878680, 12.878680) -- (17.121320, 17.121320);
\draw (12.878680, 17.121320) -- (17.121320, 12.878680);
\end{scope}
% Line 6: c f SWAP
\draw (21.000000,45.000000) -- (21.000000,0.000000);
\begin{scope}
\draw (18.878680, 42.878680) -- (23.121320, 47.121320);
\draw (18.878680, 47.121320) -- (23.121320, 42.878680);
\end{scope}
\begin{scope}
\draw (18.878680, -2.121320) -- (23.121320, 2.121320);
\draw (18.878680, 2.121320) -- (23.121320, -2.121320);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pics/swap_qudit.qpic.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (38.000000, 82.500000);
% Drawing wires
% Line 1: color=white x W
\draw[color=white] (0.000000,75.000000) -- (38.000000,75.000000);
% Line 2: style=thick a W {m_{+1}}
\draw[color=black,thick] (0.000000,60.000000) -- (38.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$m$};
% Line 3: color=white y W
\draw[color=white] (0.000000,45.000000) -- (38.000000,45.000000);
% Line 4: color=white x1 W
\draw[color=white] (0.000000,30.000000) -- (38.000000,30.000000);
% Line 5: style=thick b W {m_{-1}}
\draw[color=black,thick] (0.000000,15.000000) -- (38.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${n}$};
% Line 6: color=white y1 W
\draw[color=white] (0.000000,0.000000) -- (38.000000,0.000000);
% Done with wires; drawing gates
% Line 8: a /
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
% Line 9: b /
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
% Line 11: a b SWAP
\draw (29.000000,60.000000) -- (29.000000,15.000000);
\begin{scope}
\draw (26.878680, 57.878680) -- (31.121320, 62.121320);
\draw (26.878680, 62.121320) -- (31.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (26.878680, 12.878680) -- (31.121320, 17.121320);
\draw (26.878680, 17.121320) -- (31.121320, 12.878680);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

